Better Bounded Bisimulation Contractions (Preprint)

Bisimulations are standard in modal logic and, more generally, in the theory of state-transition systems. The quotient structure of a Kripke model with respect to the bisimulation relation is called a bisimulation contraction. The bisimulation contraction is a minimal model bisimilar to the original model, and hence, for (image-)finite models, a minimal model modally equivalent to the original. Similar definitions exist for bounded bisimulations ($k$-bisimulations) and bounded bisimulation contractions. Two finite models are $k$-bisimilar if and only if they are modally equivalent up to modal depth $k$. However, the quotient structure with respect to the $k$-bisimulation relation does not guarantee a minimal model preserving modal equivalence to depth $k$. In this paper, we remedy this asymmetry to standard bisimulations and provide a novel definition of bounded contractions called rooted $k$-contractions. We prove that rooted $k$-contractions preserve $k$-bisimilarity and are minimal with this property. Finally, we show that rooted $k$-contractions can be exponentially more succinct than standard $k$-contractions.

==> img/ex-2-contr-wm.tex <==
\begin{tikzpicture}[>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={      right:$\class{w_d}{2}{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={left :$\class{w_1}{1}{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={[xshift=1mm]right:$\class{w_2}{1}{:}p$}] (w2) {};
        \node[world,        below right=of w1, label={right      :$\class{w_3}{0}{:}q$}] (w3) {};
    \end{scope}

    \path
        (wd) edge[->] (w1)
        (wd) edge[->] (w2)
        (w1) edge[->] (w3)
        (w2) edge[->] (w3)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-2-contr.tex <==
\begin{tikzpicture}[>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={      right:$\class{w_d}{2}{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={left :$\class{w_1}{1}{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={[xshift=1mm] right:$\class{w_2}{1}{:}p$}] (w2) {};
        \node[world,        below right=of w1, label={right      :$\class{w_3}{0}{:}q$}] (w3) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[<->] (w2)
        (w1) edge[->]  (w3)
        (w2) edge[->]  (w3)
    ;
\end{tikzpicture}


==> img/ex-3-contr-wm.tex <==
\begin{tikzpicture}[y = 9.5em,>=latex,node distance=1.7em and 1.6em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={      right:$\class{w_d}{3}{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={left :$\class{w_1}{2}{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={[xshift=1mm]right:$\class{w_2}{2}{:}p$}] (w2) {};
        \node[world,        below=of w1,       label={left :$\class{w_3}{1}{:}q$}] (w3) {};
        \node[world,        below=of w2,       label={right:$\class{w_4}{1}{:}q$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[<->] (w3)
        (w2) edge[->]  (w4)
        (w3) edge[->]  (w2)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-3-contr.tex <==
\begin{tikzpicture}[y = 9.5em,>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={      right:$\class{w_d}{3}{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={left :$\class{w_1}{2}{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={[xshift=1mm]right:$\class{w_2}{2}{:}p$}] (w2) {};
        \node[world,        below=of w1,       label={left :$\class{w_3}{1}{:}q$}] (w3) {};
        \node[world,        below=of w2,       label={right:$\class{w_4}{1}{:}q$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[<->] (w3)
        (w2) edge[->]  (w4)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-bound-no-table.tex <==
\begin{tikzpicture}[>=stealth',node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={right:$w_d{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={left :$w_1{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={[xshift=1mm]right:$w_2{:}p$}] (w2) {};
        \node[world,        below=of w1,       label={left :$w_3{:}q$}] (w3) {};
        \node[world,        below=of w2,       label={right:$w_4{:}q$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[-latex]  (w1)
        (wd) edge[-latex]  (w2)
        (w1) edge[latex-latex] (w3)
        (w2) edge[-latex]  (w4)
        (w3) edge[-latex]  (w2)
        (w2) edge[-latex, loop, out=110, in=30, looseness=14] (w2)
    ;
 \end{tikzpicture}


==> img/ex-bound.tex <==
\begin{tikzpicture}[>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize},yscale=1]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={above right:$w_d{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={below left :$w_1{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={below right:$w_2{:}p$}] (w2) {};
        \node[world,        below=of w1,       label={below left :$w_3{:}q$}] (w3) {};
        \node[world,        below=of w2,       label={below right:$w_4{:}q$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[<->] (w3)
        (w2) edge[->]  (w4)
        (w3) edge[->]  (w2)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;

    \begin{scope}[on background layer]
        \path[thick, dotted, color=gray]
            let
                \p{wd} = (wd),
                \p{w1} = ($(w1) - (0.6,0)$),
                \p{w2} = ($(w2) + (0.6,0)$),
                \p{w3} = ($(w3) - (0.6,0)$),
                \p{w4} = ($(w4) + (0.6,0)$)
            in
                (\x{w1}, \y{wd}) edge (\x{w2}, \y{wd})
                (\x{w1}, \y{w1}) edge (\x{w2}, \y{w1})
                (\x{w3}, \y{w3}) edge (\x{w4}, \y{w3})
                ;
    \end{scope}

    %%% TABLE %%%

    \begin{scope}[inner sep=0pt]
        \coordinate (col_1) at (-6.2, 0  );
        \coordinate (col_2) at (-5.2, 0  );
        \coordinate (col_3) at (-4.0, 0  );
        \coordinate (col_4) at (-2.8, 0  );
        \coordinate (row_1) at ( 0  , 0.5);

        \node (d)  at ($(wd) + (col_1) + (row_1)$) {$d$  };
        \node (b1) at ($(wd) + (col_2) + (row_1)$) {$b\ (k {=} 1)$};
        \node (b2) at ($(wd) + (col_3) + (row_1)$) {$b\ (k {=} 2)$};
        \node (b3) at ($(wd) + (col_4) + (row_1)$) {$b\ (k {=} 3)$};

        \node                 (d0)  at ($(wd) + (col_1)$) {$0$ };
        \node[below = of d0]  (d1)                        {$1$ };
        \node[below = of d1]  (d2)                        {$2$ };

        \node                 (b10) at ($(wd) + (col_2)$) {$1$ };
        \node[below = of b10] (b11)                       {$0$ };
        \node[below = of b11] (b12)                       {$-1$};

        \node                 (b20) at ($(wd) + (col_3)$) {$2$ };
        \node[below = of b20] (b21)                       {$1$ };
        \node[below = of b21] (b22)                       {$0$ };

        \node                 (b30) at ($(wd) + (col_4)$) {$3$ };
        \node[below = of b30] (b31)                       {$2$ };
        \node[below = of b31] (b32)                       {$1$ };
        
        \path[thin]
            let
                \p1 = ($(d)  !0.5!(d0)  - ( 0.3, 0  )$),
                \p2 = ($(b3) !0.5!(b30) + ( 0.6, 0  )$),
                \p3 = ($(d)  !0.5!(b1)  + (-0.1, 0.2)$),
                \p4 = ($(d2) !0.5!(b12) - ( 0.1, 0.3)$),
                \p5 = ($(b1) !0.5!(b2)  + ( 0  , 0.2)$),
                \p6 = ($(b12)!0.5!(b22) - ( 0  , 0.3)$),
                \p7 = ($(b2) !0.5!(b3)  + ( 0  , 0.2)$),
                \p8 = ($(b22)!0.5!(b32) - ( 0  , 0.3)$)
            in
                (\p1) edge (\p2)
                (\p3) edge (\p4)
                (\p5) edge (\p6)
                (\p7) edge (\p8)
                ;
    \end{scope}
\end{tikzpicture}


==> img/ex-chain.tex <==
\begin{tikzpicture}[>=latex,auto,style={font=\sffamily\footnotesize}]
    \node[poinetdworld, label={below:$w_{k-1}{:}p$}, label={left:$\mathcal{M} = \contr{\mathcal{M}}{k} =$}]
                                                     (w0)  at (0,   0) {};
    \node[world,        label={below:$w_{k-2}{:}p$}] (w1)  at (1.2, 0) {};
    \node[world,        label={below:$w_1{:}p$}]     (w2)  at (2.4, 0) {};
    \node[world,        label={below:$w_0{:}p$}]     (w3)  at (3.6, 0) {};

    \path
        (w0) edge[->]        (w1)
        (w1) edge[->,dotted] (w2)
        (w2) edge[->]        (w3)
    ;
    
    \node[poinetdworld, label={below:$w'_{k-1}{:}p$}, label={left:$\rootedContr{\mathcal{M}}{k}{}=$}] (v0) at (6, 0) {};

    \path
        (v0) edge[->, loop, out=50, in=130, looseness=14] (v0)
    ;
\end{tikzpicture}


==> img/ex-dummy-contr.tex <==
\begin{tikzpicture}[y = 9.5em,>=latex,node distance=1.7em and 2em,style={font=\sffamily\footnotesize}, baseline=(wd)]
    \begin{scope}[inner sep=0.5pt,label distance=0.25em]
        \node[poinetdworld,                    label={      right:$w_d{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={      below left :$w_1{:}q$}] (w1) {};
        \node[world,        below right=of wd, label={below right:$w_2{:}r$}] (w2) {};
    \end{scope}

    \path
        (wd) edge[->] (w1)
        (wd) edge[->] (w2)
        (w1) edge[->] (w2)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-dummy-model.tex <==
\begin{tikzpicture}[y = 9.5em,>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd)]
    \begin{scope}[inner sep=0.5pt,label distance=0.25em]
        \node[poinetdworld,                    label={      right:$w_d{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={      left :$w_1{:}q$}] (w1) {};
        \node[world,        below right=of wd, label={below right:$w_2{:}r$}] (w2) {};
        \node[world,        below=of w1,       label={      left :$w_3{:}r$}] (w3) {};
        \node[world,       below=of w2,       label={ right:$w_4{:}p$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->] (w1)
        (wd) edge[->] (w2)
        (w1) edge[->] (w3)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
        (w3) edge[->] (w4)
    ;
\end{tikzpicture}


==> img/ex-non-idempotent-1.tex <==
\begin{tikzpicture}[>=latex,node distance=2em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd)]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={      right:$\class{w_d}{3}{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={below left :$\class{w_1}{2}{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={below right:$\class{w_2}{2}{:}p$}] (w2) {};
        \node[world,        below=of w1,       label={below left :$\class{w_3}{1}{:}q$}] (w3) {};
        \node[world,        below=of w2,       label={below right:$\class{w_4}{1}{:}q$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[<->] (w3)
        (w2) edge[->]  (w4)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-non-idempotent-2.tex <==
\begin{tikzpicture}[>=latex,node distance=2em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd)]
    \begin{scope}[inner sep=0.5pt]
        \node[poinetdworld,                    label={      right:$\class{w_d}{3}{:}p$}] (wd) {};
        \node[world,        below left =of wd, label={below left :$\class{w_2}{2}{:}p$}] (w1) {};
        \node[world,        below right=of wd, label={below right:$\class{w_1}{2}{:}p$}] (w2) {};
        \node[world,        below=of w1,       label={below left :$\class{w_3}{1}{:}q$}] (w3) {};
        \node[world,        below=of w2,       label={below right:$\class{w_4}{1}{:}q$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[->]  (w3)
        (w2) edge[->]  (w4)
        (w3) edge[->]  (w2)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}

